Double categories of relations relative to factorisation systems

We relativise double categories of relations to stable orthogonal factorisation systems. Furthermore, we present the characterisation of the relative double categories of relations in two ways. The first utilises a generalised comprehension scheme, and the second focuses on a specific class of vertical arrows defined solely double-categorically. We organise diverse classes of double categories of relations and correlate them with significant classes of factorisation systems. Our framework embraces double categories of spans and double categories of relations on regular categories, which we meticulously compare to existing work on the characterisations of bicategories and double categories of spans and relations.

==> figures/commdia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (2, 1.5) {$e$};
		\node [style=none] (9) at (2, -1.5) {$f$};
		\node [style=none] (10) at (-2, 1.5) {$g$};
		\node [style=none] (11) at (-2, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (1.center) to (6.center);
		\draw [style=white] (4.center) to (3.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commdia2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (2, 1.5) {$g$};
		\node [style=none] (9) at (2, -1.5) {$m$};
		\node [style=none] (10) at (-2, 1.5) {$e$};
		\node [style=none] (11) at (-2, -1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw [style=white] (1.center) to (6.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=huge cell] (15) at (0, -1.5) {$\eta^{-1}$};
		\node [style=none] (24) at (0.5, 1) {$e^*$};
		\node [style=none] (25) at (-2.5, 0) {$m_!$};
		\node [style=none] (26) at (2.5, 1) {$g_!$};
		\node [style=none] (27) at (-1.25, 0.5) {$f^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (12.center) to (6.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw (5.center) to (6.center);
		\draw [style=white] (9.center) to (10.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counitinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big cell] (0) at (0, 0.5) {$\varepsilon^{-1}$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counitinverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big cell] (0) at (0, -0.25) {$\varepsilon^{-1}$};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-1, -1.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/firsttriangle1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big cell] (0) at (-1.5, 2.25) {$\varepsilon^{-1}$};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-3, -2.75) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-2.5, -2.75) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (18) at (3, -1.25) {};
		\node [style=none] (19) at (3, -0.75) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (3, 3.25) {};
		\node [style=none] (27) at (3, 0.25) {};
		\node [style=none] (28) at (1, 0.25) {};
		\node [style=none] (29) at (1, 3.25) {};
		\node [style=huge cell] (30) at (0.75, -1.75) {$\eta^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (12.center) to (6.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (6.center);
		\draw [style=white] (9.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw (19.center) to (24.center);
		\draw (27.center) to (21.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (26.center);
		\draw (20.center) to (21.center);
		\draw [style=white] (24.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw (12.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/firsttriangle2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big cell] (0) at (-1.5, 1) {$\varepsilon^{-1}$};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-3, -3) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-2.5, -3) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (3, 4) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (1, 3) {};
		\node [style=huge cell] (25) at (0.75, -2) {$\eta^{-1}$};
		\node [style=none] (26) at (0, 3) {};
		\node [style=none] (27) at (0, 2.25) {};
		\node [style=none] (28) at (-3, 2.25) {};
		\node [style=none] (29) at (-3, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (5.center) to (6.center);
		\draw [style=white] (9.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (19.center);
		\draw (22.center) to (17.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (21.center);
		\draw (16.center) to (17.center);
		\draw [style=white] (19.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw (6.center) to (16.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/firsttriangle3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, -3) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-2.5, -3) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-2, -1.5) {};
		\node [style=none] (13) at (3, -1.5) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (3, 4) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=huge cell] (23) at (0.75, -2) {$\eta^{-1}$};
		\node [style=none] (24) at (0, 3) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (-3, -3) {};
		\node [style=none] (27) at (-3, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (5.center) to (6.center);
		\draw [style=white] (9.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (15.center) to (16.center);
		\draw [style=white] (17.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (6.center) to (15.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/firsttriangle4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 3.5) {};
		\node [style=none] (2) at (-0.5, -3.5) {};
		\node [style=none] (7) at (0.75, 3.5) {};
		\node [style=none] (8) at (0.75, -3.5) {};
		\node [style=none] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (-0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (-2.5, -0.75) {$e^*$};
		\node [style=none] (18) at (0.5, -1.75) {$m_!$};
		\node [style=huge cell] (19) at (0, 1) {$\varepsilon^{-1}$};
		\node [style=none] (20) at (-1.25, -1.25) {$g_!$};
		\node [style=none] (21) at (2.5, -1.5) {$f^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (14.center) to (6.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (13.center);
		\draw (5.center) to (6.center);
		\draw [style=white] (9.center) to (10.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big cell] (0) at (0, -1) {$\eta^{-1}$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitinverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big cell] (0) at (0, 0) {$\eta^{-1}$};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

